Universal gauge-invariant cellular automata

Gauge symmetries play a fundamental role in Physics, as they provide a mathematical justification for the fundamental forces. Usually, one starts from a non-interactive theory which governs `matter', and features a global symmetry. One then extends the theory so as make the global symmetry into a local one (a.k.a gauge-invariance). We formalise a discrete counterpart of this process, known as gauge extension, within the Computer Science framework of Cellular Automata (CA). We prove that the CA which admit a relative gauge extension are exactly the globally symmetric ones (a.k.a the colour-blind). We prove that any CA admits a non-relative gauge extension. Both constructions yield universal gauge-invariant CA, but the latter allows for a first example where the gauge extension mediates interactions within the initial CA.

==> Evolution.tex <==
\definecolor{gaugeCol}{rgb}{0.40390625,0.6109375,0.09109375}
\begin{tikzpicture}
     % %\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];
    
    
    \draw[thick] (-3,-1.5) -- (6,-1.5)
        (-3,3.5) -- (6,3.5);;
    \draw[thick,dashed] (-5,-1.5) -- (9,-1.5)
        (-5,3.5) -- (9,3.5);;
    
    \filldraw[color=gaugeCol, fill=white,ultra thick] (2, 3.5) circle (2) ;
    \draw[color=gaugeCol,ultra thick] (2,1.5) -- (2,5.5);
    \draw (1.15,3.2) node[scale=1.8] { \color{gaugeCol}$\begin{matrix}
            a_2 \\
            \color{black}+\\
            \color{black}c_{1}^l
        \end{matrix}$};
    %\draw (1.15,3) node[scale=1.9] { \color{gaugeCol}$\color{black}+c_{1}^l$};
    \draw (3,3.2) node[scale=1.8] { \color{gaugeCol}$\begin{matrix}
            a_{1}+a_{2} \\
            \color{black}+\\
            \color{black}c_{2}^r
        \end{matrix}$};
    %\draw (3,3) node[scale=1.9] { \color{gaugeCol}$\color{black}+c_{2}^r$};
    
    
    
    \filldraw[color=gaugeCol, fill=white,ultra thick] (2, -1.5) circle (2) ;
    \draw[color=gaugeCol,ultra thick] (2,-3.5) -- (2,0.5);
    \draw[gaugeCol] (1.15,-1.5) node[scale=2] {$a_1$};
    \draw[gaugeCol] (3,-1.5) node[scale=2] {$a_2$};
        
    
    
    
    
    
    \filldraw[color=black, fill=white, ultra thick](-2.75,-2.5) rectangle (-4.75,-0.5);
    \draw (-3.75,-1.5) node[scale=2] {$c_1^l$};
    \filldraw[color=black, dashed, fill=white, ultra thick](-0.75,-2.5) rectangle (-2.75,-0.5);
    \draw (-1.75,-1.5) node {\color{gray}$\ldots$};

    
    \filldraw[color=black,dashed, fill=white, ultra thick](4.75,-2.5) rectangle (6.75,-0.5);
    \draw (5.75,-1.5) node {\color{gray}$\ldots$};;
    \filldraw[color=black, fill=white,ultra thick](6.75,-2.5) rectangle (8.75,-0.5);
    \draw (7.75,-1.5) node[scale=2] {$c_2^r$};
    
    
    

    \filldraw[color=black,dashed, fill=white, ultra thick](-2.75,2.5) rectangle (-4.75,4.5);
    \draw (-3.75,3.5) node {\color{gray}$\ldots$};
    \filldraw[color=black,  fill=white, ultra thick](-0.75,2.5) rectangle (-2.75,4.5);
    \draw (-1.75,3.5) node[scale=1.5] {$\begin{matrix}
    c_{1}^l+c_{2}^r\\
    \color{gaugeCol}+\\
    \color{gaugeCol}a_{1}
    \end{matrix}$};

    
    \filldraw[color=black, fill=white, ultra thick](4.75,2.5) rectangle (6.75,4.5);
    \draw (5.75,3.5) node[scale=1.5] {$\begin{matrix}
    c_1^l-c_{2}^r\\
    \color{gaugeCol}+\\
    \color{gaugeCol}a_{2}
    \end{matrix}$};;
    \filldraw[color=black,dashed, fill=white, ultra thick](6.75,2.5) rectangle (8.75,4.5);
    \draw (7.75,3.5) node {\color{gray}$\ldots$};
    
    
    

    
    \draw[gray] (-6.5, -1.5) node[scale=2] {\Large $c$};
    \draw[gray] (-6.5, 3.5) node[scale=2] {\Large $F'(c)$};
    

\end{tikzpicture}

==> GT.tex <==
\definecolor{gaugeCol}{rgb}{0.40390625,0.6109375,0.09109375}
\begin{tikzpicture}
     % %\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];
    
    
    \draw[thick] (-3,-1.5) -- (6,-1.5)
        (-3,3.5) -- (6,3.5);;
    \draw[thick,dashed] (-5,-1.5) -- (9,-1.5)
        (-5,3.5) -- (9,3.5);;
    
    \filldraw[color=gaugeCol, fill=white,ultra thick] (2, 3.5) circle (2) ;
    \draw[color=gaugeCol,ultra thick] (2,1.5) -- (2,5.5);
    \draw (1.15,3.5) node[scale=1.5] { $\color{gaugeCol}a_1\color{red}-k_2$};
    \draw (3,3.5) node[scale=1.5] {$\begin{matrix}
    \color{gaugeCol}a_2\color{red}-k_2\\
    \color{red}-k_1
    \end{matrix}$};
    
        
    \filldraw[color=gaugeCol, fill=white,ultra thick] (2, -1.5) circle (2) ;
    \draw[color=gaugeCol,ultra thick] (2,-3.5) -- (2,0.5);
    \draw[gaugeCol] (1.15,-1.5) node[scale=2] {$a_1$};
    \draw[gaugeCol] (3,-1.5) node[scale=2] {$a_2$};
        
    
    
    
    
    
    \filldraw[color=black, fill=white, ultra thick](-2.25,-2.25) rectangle (-3.75,-0.75);
    \draw (-3,-1.5) node[scale=2] {$c_1^l$};
    \filldraw[color=black,  fill=white, ultra thick](-0.75,-2.25) rectangle (-2.25,-0.75);
    \draw (-1.5,-1.5) node[scale=2] {$c_1^r$};

    
    \filldraw[color=black, fill=white, ultra thick](4.75,-2.25) rectangle (6.25,-0.75);
    \draw (5.5,-1.5) node[scale=2] {$c_2^l$};;
    \filldraw[color=black, fill=white,ultra thick](6.25,-2.25) rectangle (7.75,-0.75);
    \draw (7,-1.5) node[scale=2] {$c_2^r$};
    
    
    

    \filldraw[color=black, fill=white, ultra thick](-2.25,2.75) rectangle (-3.75,4.25);
    \draw (-3,3.5) node[scale=1.2] {$c_1^l\color{red}+k_1$};
    \filldraw[color=black,  fill=white, ultra thick](-0.75,2.75) rectangle (-2.25,4.25);
    \draw (-1.5,3.5) node[scale=1.2] {$c_1^r\color{red}+k_1$};

    
    \filldraw[color=black, fill=white, ultra thick](4.75,2.75) rectangle (6.25,4.25);
    \draw (5.5,3.5) node[scale=1.2] {$c_2^l\color{red}+k_2$};;
    \filldraw[color=black, fill=white, ultra thick](6.25,2.75) rectangle (7.75,4.25);
    \draw (7,3.5) node[scale=1.2] {$c_2^r\color{red}+k_2$};
    
    
    
    
    \draw[color=red] (-2.25, 1) ellipse (5 and 0.4);
    \draw[color=red] (6.25, 1) ellipse (5 and 0.4);
    \draw[color=red] (-2.25, 1) node[scale=2] {\Large $\sigma_{k_1}$};
    \draw[color=red] (6.25, 1) node[scale=2] {\Large $\sigma_{k_2}$};
    
    \draw[gray] (-6.5, -1.5) node[scale=2] {\Large $c$};
    \draw[gray] (-6.5, 3.5) node[scale=2] {\Large $\widetilde\gamma(c)$};
    

\end{tikzpicture}

==> Link_model_1.tex <==
\definecolor{gaugeCol}{rgb}{0.40390625,0.6109375,0.09109375}
\definecolor{evolutionCol}{rgb}{0.3,0.3,0.3}
\definecolor{gaugeCol}{rgb}{0.40390625,0.6109375,0.09109375}
\definecolor{evolutionCol}{rgb}{0.3,0.3,0.3}
\definecolor{grayCol}{rgb}{0.6,0.6,0.6}

\newcommand{\stateTikz}[6]{
  \draw[color=#5, #6, very thick](#1- #3 , #2) rectangle (#1 + #3, #2 + #4);
}

\newcommand{\gaugestate}[5]{
  \ifthenelse{#5 > 0}{\def\mycol{gaugeCol}}{\def\mycol{white}};
  \filldraw[fill=\mycol, very thick](#1- #3 , #2) rectangle (#1 + #3, #2 + #4);
}

\newcommand{\stateTikzz}[7]{%(left,
                            % bottom,
                            % width/2,
                            % height,
                            % left side particle ?,
                            % right side particle ?
                            % other parameters)
\ifthenelse{#5 > 0 \AND #6>0}{\def\mycola{white}}{\def\mycola{black}};
\ifthenelse{#5 > 0}{\def\mycolb{black}}{\def\mycolb{white}};
\ifthenelse{#6 > 0}{\def\mycolc{black}}{\def\mycolc{white}};
\filldraw[color=\mycola, fill=\mycolb, #7, thick](#1- #3 , #2) 
    rectangle (#1 , #2 + #4);
\filldraw[color=\mycola, fill=\mycolc, #7, thick](#1, #2)
    rectangle (#1 + #3 , #2 + #4);
}

\newcommand{\stateTikzzz}[6]{%(left,
                            % bottom,
                            % width/2,
                            % height,
                            % left-right particle color
                            % other parameters)
\ifthenelse{#5 = 0}{\def\mycola{black}\def\mycolb{white}\def\mycolc{white}}{};
\ifthenelse{#5 = 1}{\def\mycola{black}\def\mycolb{white}\def\mycolc{black}}{};
\ifthenelse{#5 = 2}{\def\mycola{black}\def\mycolb{black}\def\mycolc{white}}{};
\ifthenelse{#5 = 3}{\def\mycola{white}\def\mycolb{black}\def\mycolc{black}}{};
\ifthenelse{#5 = 4}{\def\mycola{grayCol}\def\mycolb{white}\def\mycolc{grayCol}}{};
\ifthenelse{#5 = 5}{\def\mycola{grayCol}\def\mycolb{grayCol}\def\mycolc{white}}{};
\ifthenelse{#5 = 6}{\def\mycola{white}\def\mycolb{black}\def\mycolc{grayCol}}{};
\ifthenelse{#5 = 7}{\def\mycola{white}\def\mycolb{grayCol}\def\mycolc{black}}{};
\ifthenelse{#5 = 8}{\def\mycola{white}\def\mycolb{grayCol}\def\mycolc{grayCol}}{};
\filldraw[color=\mycola, fill=\mycolb, #6, thick](#1- #3 , #2) 
    rectangle (#1 , #2 + #4);
\filldraw[color=\mycola, fill=\mycolc, #6, thick](#1, #2)
    rectangle (#1 + #3 , #2 + #4);
}

\newcommand{\linefive}[6]{
	\begin{scope}[shift={(0,#1)}]
        \stateTikzzz{0}{0}{1}{1}{#2}{dotted};
        \stateTikzzz{4}{0}{1}{1}{#3}{};
        \stateTikzzz{8}{0}{1}{1}{#4}{};
        \stateTikzzz{12}{0}{1}{1}{#5}{};
        \stateTikzzz{16}{0}{1}{1}{#6}{dotted};
    \end{scope}
}
\newcommand{\gaugefour}[5]{
    \begin{scope}[shift={(0,#1)}]
        \color{gaugeCol}
        \gaugestate{2}{0.1}{0.4}{0.8}{#2};
        \gaugestate{6}{0.1}{0.4}{0.8}{#3};
        \gaugestate{10}{0.1}{0.4}{0.8}{#4};
        \gaugestate{14}{0.1}{0.4}{0.8}{#5};
    \end{scope}
}

\newcommand{\evenline}[2]{
	\begin{scope}[shift={(0,#1)}]
        \stateTikz{0}{0}{1}{1}{#2}{dotted};
        \stateTikz{8}{0}{1}{1}{#2}{};
        \stateTikz{16}{0}{1}{1}{#2}{dotted};
    \end{scope}
}
\newcommand{\evenout}[2]{
	\begin{scope}[shift={(0,#1)}]
        \draw[color=#2] (1,1) -- (3,3)
                        (9,1) -- (11,3)
                        (7,1) -- (5,3)
                        (15,1) -- (13,3);
    \end{scope}
}
\newcommand{\evenouttwo}[2]{
    \begin{scope}[shift={(0,#1)}]
        \draw[color=#2] (1,1) -- (3.9,2) -- (3.9,3)
                        (7,1) -- (4.1,2) -- (4.1,3)
                        (9,1) -- (11.9,2) -- (11.9,3)
                        (15,1) -- (12.1,2) -- (12.1,3);
        \filldraw[color=#2, fill=white] (4,2) circle (0.3);
        \filldraw[color=#2, fill=white] (12,2) circle (0.3);
    \end{scope}
}

\newcommand{\oddline}[2]{
	\begin{scope}[shift={(0,#1)}]
        \stateTikz{4}{0}{1}{1}{#2}{};
        \stateTikz{12}{0}{1}{1}{#2}{};
    \end{scope}
}
\newcommand{\oddout}[2]{
	\begin{scope}[shift={(0,#1)}]
        \draw[color=#2] (1,3) -- (3,1)
                        (9,3) -- (11,1)
                        (7,3) -- (5,1)
                        (15,3) -- (13,1);
    \end{scope}
}

\newcommand{\oddouttwo}[2]{
    \begin{scope}[shift={(0,#1)}]
        \draw[color=#2, dashed] (-.1, 3) -- (-.1,2) -- (-1,1.6)
                                (16.1,3) -- (16.1,2) -- (17,1.6);
        \draw[color=#2] (3,1) -- (0.1,2) -- (0.1,3)
                        (5,1) -- (7.9,2) -- (7.9,3)
                        (11,1) -- (8.1,2) -- (8.1,3)
                        (13,1) -- (15.9,2) -- (15.9,3);

        \filldraw[color=#2, fill=white] (0,2) circle (0.3);
        \filldraw[color=#2, fill=white] (8,2) circle (0.3);
        \filldraw[color=#2, fill=white] (16,2) circle (0.3);
    \end{scope}
}

\newcommand{\gauge}[1]{
    \begin{scope}[shift={(0,#1)}]
        \foreach \i in {2,6,...,14}{
            \stateTikz{\i}{0.1}{0.4}{0.8}{gaugeCol}{};
        }
    \end{scope}
}
\newcommand{\gaugeout}[1]{
    \begin{scope}[shift={(0,#1)}]
        \foreach \i in {2,6,...,14}{
            \draw[color=gaugeCol] (\i,0.9) -- (\i, 3.1);
        }
    \end{scope}
}

\newcommand{\evolution}[1]{
    \begin{scope}[shift={(0,#1)}]
        \foreach \i in {2,6,...,14}{
            \filldraw[color=evolutionCol, fill=white] (\i,2) circle (0.3);
        }
    \end{scope}
}

\newcommand{\grid}[2]{
    \begin{scope}[shift={(#1,#2)}]
        %axis
        \draw[->, very thick] (-1.5,-0.5) -- coordinate (x axis mid) (17.5,-0.5);
        \draw[->, very thick] (-1.5,-0.5) -- coordinate (y axis mid) (-1.5,7.5);
        %ticks
        \foreach \x in {0,4,...,16}
            \draw[very thick] (\x,-0.4) -- (\x,-0.7);
        \foreach \y in {0.5,3.5,...,6.5}
            \draw[very thick] (-1.7,\y) -- (-1.4,\y); 
        %labels      
        \node at (18,-0.5) {\Huge $x$};
        \node at (-1.5,8) {\Huge $t$};
    \end{scope}
}


\newcommand{\gridgauge}[2]{
    \begin{scope}[shift={(#1,#2)}]
        %axis
        \draw[->, very thick] (-1.5,-0.5) -- coordinate (x axis mid) (17.5,-0.5);
        \draw[->, very thick] (-1.5,-0.5) -- coordinate (y axis mid) (-1.5,7.5);
        %ticks
        \foreach \x in {0,4,...,16}
            \draw[very thick] (\x,-0.4) -- (\x,-0.7);
        \foreach \x in {2,6,...,14}
            \draw[very thick] (\x,-0.5) -- (\x,-0.6);
        \foreach \y in {0.5,3.5,...,6.5}
            \draw[very thick] (-1.7,\y) -- (-1.4,\y); 
        %labels      
        \node at (18,-0.5) {\Huge $x$};
        \node at (-1.5,8) {\Huge $y$};
    \end{scope}
}


\definecolor{gaugeCol}{rgb}{0.40390625,0.6109375,0.09109375}
\definecolor{evolutionCol}{rgb}{0.3,0.3,0.3}

\begin{tikzpicture}


%%%%% BLACK GRID %%%%%
\evenline{0}{black};
\oddline{3}{black};
\evenline{6}{black};



\oddline{0}{black}
\evenline{3}{black}
\oddline{6}{black}


\draw[color=red,thick] (8,3.5) circle (2.4);

%%%%% Gauge (base) %%%%%
\gauge{0}
\gauge{3}
\gauge{6}

%%%%% Gauge (ligne 1) %%%%%

\draw[color=gaugeCol,dashed,thick](-0.40,1.5) rectangle (0.40,2.3);

\draw[color=gaugeCol,thick](3.6,1.5) rectangle (4.4,2.3);

\draw[color=gaugeCol,thick](7.6,1.5) rectangle (8.4,2.3);

\draw[color=gaugeCol,thick](11.6,1.5) rectangle (12.4,2.3);

\draw[color=gaugeCol,dashed,thick](15.6,1.5) rectangle (16.4,2.3);

%%%%% Gauge (ligne 2) %%%%%

\draw[color=gaugeCol,dashed,thick](-0.40,4.6) rectangle (0.40,5.4);

\draw[color=gaugeCol,thick](3.6,4.6) rectangle (4.4,5.4);

\draw[color=gaugeCol,thick](7.6,4.6) rectangle (8.4,5.4);

\draw[color=gaugeCol,thick](11.6,4.6) rectangle (12.4,5.4);

\draw[color=gaugeCol,dashed,thick](15.6,4.6) rectangle (16.4,5.4);

%%%%% NODES %%%%%%

\draw (8,5) node {N};
\draw (8,1.9) node {S};
\draw (10,3.5) node {E};
\draw (6,3.5) node {W};

%%%%% Grid %%%%%
\gridgauge{0}{0}

\end{tikzpicture}

==> Link_model_2.tex <==
\definecolor{gaugeCol}{rgb}{0.40390625,0.6109375,0.09109375}
\definecolor{evolutionCol}{rgb}{0.3,0.3,0.3}
\definecolor{gaugeCol}{rgb}{0.40390625,0.6109375,0.09109375}
\definecolor{evolutionCol}{rgb}{0.3,0.3,0.3}
\definecolor{grayCol}{rgb}{0.6,0.6,0.6}

\newcommand{\stateTikz}[6]{
  \draw[color=#5, #6, very thick](#1- #3 , #2) rectangle (#1 + #3, #2 + #4);
}

\newcommand{\gaugestate}[5]{
  \ifthenelse{#5 > 0}{\def\mycol{gaugeCol}}{\def\mycol{white}};
  \filldraw[fill=\mycol, very thick](#1- #3 , #2) rectangle (#1 + #3, #2 + #4);
}

\newcommand{\stateTikzz}[7]{%(left,
                            % bottom,
                            % width/2,
                            % height,
                            % left side particle ?,
                            % right side particle ?
                            % other parameters)
\ifthenelse{#5 > 0 \AND #6>0}{\def\mycola{white}}{\def\mycola{black}};
\ifthenelse{#5 > 0}{\def\mycolb{black}}{\def\mycolb{white}};
\ifthenelse{#6 > 0}{\def\mycolc{black}}{\def\mycolc{white}};
\filldraw[color=\mycola, fill=\mycolb, #7, thick](#1- #3 , #2) 
    rectangle (#1 , #2 + #4);
\filldraw[color=\mycola, fill=\mycolc, #7, thick](#1, #2)
    rectangle (#1 + #3 , #2 + #4);
}

\newcommand{\stateTikzzz}[6]{%(left,
                            % bottom,
                            % width/2,
                            % height,
                            % left-right particle color
                            % other parameters)
\ifthenelse{#5 = 0}{\def\mycola{black}\def\mycolb{white}\def\mycolc{white}}{};
\ifthenelse{#5 = 1}{\def\mycola{black}\def\mycolb{white}\def\mycolc{black}}{};
\ifthenelse{#5 = 2}{\def\mycola{black}\def\mycolb{black}\def\mycolc{white}}{};
\ifthenelse{#5 = 3}{\def\mycola{white}\def\mycolb{black}\def\mycolc{black}}{};
\ifthenelse{#5 = 4}{\def\mycola{grayCol}\def\mycolb{white}\def\mycolc{grayCol}}{};
\ifthenelse{#5 = 5}{\def\mycola{grayCol}\def\mycolb{grayCol}\def\mycolc{white}}{};
\ifthenelse{#5 = 6}{\def\mycola{white}\def\mycolb{black}\def\mycolc{grayCol}}{};
\ifthenelse{#5 = 7}{\def\mycola{white}\def\mycolb{grayCol}\def\mycolc{black}}{};
\ifthenelse{#5 = 8}{\def\mycola{white}\def\mycolb{grayCol}\def\mycolc{grayCol}}{};
\filldraw[color=\mycola, fill=\mycolb, #6, thick](#1- #3 , #2) 
    rectangle (#1 , #2 + #4);
\filldraw[color=\mycola, fill=\mycolc, #6, thick](#1, #2)
    rectangle (#1 + #3 , #2 + #4);
}

\newcommand{\linefive}[6]{
	\begin{scope}[shift={(0,#1)}]
        \stateTikzzz{0}{0}{1}{1}{#2}{dotted};
        \stateTikzzz{4}{0}{1}{1}{#3}{};
        \stateTikzzz{8}{0}{1}{1}{#4}{};
        \stateTikzzz{12}{0}{1}{1}{#5}{};
        \stateTikzzz{16}{0}{1}{1}{#6}{dotted};
    \end{scope}
}
\newcommand{\gaugefour}[5]{
    \begin{scope}[shift={(0,#1)}]
        \color{gaugeCol}
        \gaugestate{2}{0.1}{0.4}{0.8}{#2};
        \gaugestate{6}{0.1}{0.4}{0.8}{#3};
        \gaugestate{10}{0.1}{0.4}{0.8}{#4};
        \gaugestate{14}{0.1}{0.4}{0.8}{#5};
    \end{scope}
}

\newcommand{\evenline}[2]{
	\begin{scope}[shift={(0,#1)}]
        \stateTikz{0}{0}{1}{1}{#2}{dotted};
        \stateTikz{8}{0}{1}{1}{#2}{};
        \stateTikz{16}{0}{1}{1}{#2}{dotted};
    \end{scope}
}
\newcommand{\evenout}[2]{
	\begin{scope}[shift={(0,#1)}]
        \draw[color=#2] (1,1) -- (3,3)
                        (9,1) -- (11,3)
                        (7,1) -- (5,3)
                        (15,1) -- (13,3);
    \end{scope}
}
\newcommand{\evenouttwo}[2]{
    \begin{scope}[shift={(0,#1)}]
        \draw[color=#2] (1,1) -- (3.9,2) -- (3.9,3)
                        (7,1) -- (4.1,2) -- (4.1,3)
                        (9,1) -- (11.9,2) -- (11.9,3)
                        (15,1) -- (12.1,2) -- (12.1,3);
        \filldraw[color=#2, fill=white] (4,2) circle (0.3);
        \filldraw[color=#2, fill=white] (12,2) circle (0.3);
    \end{scope}
}

\newcommand{\oddline}[2]{
	\begin{scope}[shift={(0,#1)}]
        \stateTikz{4}{0}{1}{1}{#2}{};
        \stateTikz{12}{0}{1}{1}{#2}{};
    \end{scope}
}
\newcommand{\oddout}[2]{
	\begin{scope}[shift={(0,#1)}]
        \draw[color=#2] (1,3) -- (3,1)
                        (9,3) -- (11,1)
                        (7,3) -- (5,1)
                        (15,3) -- (13,1);
    \end{scope}
}

\newcommand{\oddouttwo}[2]{
    \begin{scope}[shift={(0,#1)}]
        \draw[color=#2, dashed] (-.1, 3) -- (-.1,2) -- (-1,1.6)
                                (16.1,3) -- (16.1,2) -- (17,1.6);
        \draw[color=#2] (3,1) -- (0.1,2) -- (0.1,3)
                        (5,1) -- (7.9,2) -- (7.9,3)
                        (11,1) -- (8.1,2) -- (8.1,3)
                        (13,1) -- (15.9,2) -- (15.9,3);

        \filldraw[color=#2, fill=white] (0,2) circle (0.3);
        \filldraw[color=#2, fill=white] (8,2) circle (0.3);
        \filldraw[color=#2, fill=white] (16,2) circle (0.3);
    \end{scope}
}

\newcommand{\gauge}[1]{
    \begin{scope}[shift={(0,#1)}]
        \foreach \i in {2,6,...,14}{
            \stateTikz{\i}{0.1}{0.4}{0.8}{gaugeCol}{};
        }
    \end{scope}
}
\newcommand{\gaugeout}[1]{
    \begin{scope}[shift={(0,#1)}]
        \foreach \i in {2,6,...,14}{
            \draw[color=gaugeCol] (\i,0.9) -- (\i, 3.1);
        }
    \end{scope}
}

\newcommand{\evolution}[1]{
    \begin{scope}[shift={(0,#1)}]
        \foreach \i in {2,6,...,14}{
            \filldraw[color=evolutionCol, fill=white] (\i,2) circle (0.3);
        }
    \end{scope}
}

\newcommand{\grid}[2]{
    \begin{scope}[shift={(#1,#2)}]
        %axis
        \draw[->, very thick] (-1.5,-0.5) -- coordinate (x axis mid) (17.5,-0.5);
        \draw[->, very thick] (-1.5,-0.5) -- coordinate (y axis mid) (-1.5,7.5);
        %ticks
        \foreach \x in {0,4,...,16}
            \draw[very thick] (\x,-0.4) -- (\x,-0.7);
        \foreach \y in {0.5,3.5,...,6.5}
            \draw[very thick] (-1.7,\y) -- (-1.4,\y); 
        %labels      
        \node at (18,-0.5) {\Huge $x$};
        \node at (-1.5,8) {\Huge $t$};
    \end{scope}
}


\newcommand{\gridgauge}[2]{
    \begin{scope}[shift={(#1,#2)}]
        %axis
        \draw[->, very thick] (-1.5,-0.5) -- coordinate (x axis mid) (17.5,-0.5);
        \draw[->, very thick] (-1.5,-0.5) -- coordinate (y axis mid) (-1.5,7.5);
        %ticks
        \foreach \x in {0,4,...,16}
            \draw[very thick] (\x,-0.4) -- (\x,-0.7);
        \foreach \x in {2,6,...,14}
            \draw[very thick] (\x,-0.5) -- (\x,-0.6);
        \foreach \y in {0.5,3.5,...,6.5}
            \draw[very thick] (-1.7,\y) -- (-1.4,\y); 
        %labels      
        \node at (18,-0.5) {\Huge $x$};
        \node at (-1.5,8) {\Huge $y$};
    \end{scope}
}


\definecolor{gaugeCol}{rgb}{0.40390625,0.6109375,0.09109375}
\definecolor{evolutionCol}{rgb}{0.3,0.3,0.3}

\begin{tikzpicture}


%%%%% BLACK GRID %%%%%
\evenline{0}{black};
\oddline{3}{black};
\evenline{6}{black};



\oddline{0}{black}
\evenline{3}{black}
\oddline{6}{black}



\draw[color=red,thick] (8,3.5) circle (4);



%%%%%%%LIGNE 1%%%%%%%%%%MILIEU

\draw[color=gaugeCol,dashed,thick](-0.60,3.2) rectangle (0,3.8);\draw[color=gaugeCol,dashed,thick](0,3.2) rectangle (0.60,3.8);

\draw[color=gaugeCol,thick](3.4,3.2) rectangle (4,3.8);\draw[color=gaugeCol,thick](4,3.2) rectangle (4.6,3.8);

\draw[color=gaugeCol,thick](7.4,3.2) rectangle (8,3.8);\draw[color=gaugeCol,thick](8,3.2) rectangle (8.6,3.8);

\draw[color=gaugeCol,thick](11.4,3.2) rectangle (12,3.8);\draw[color=gaugeCol,thick](12,3.2) rectangle (12.6,3.8);

\draw[color=gaugeCol,dashed,thick](15.4,3.2) rectangle (16,3.8);\draw[color=gaugeCol,dashed,thick](16,3.2) rectangle (16.6,3.8);


%%%%%%%%%LIGNE 2%%%%%%%%%%%HAUT

\draw[color=gaugeCol,dashed,thick](-0.60,6.2) rectangle (0,6.8);\draw[color=gaugeCol,dashed,thick](0,6.2) rectangle (0.60,6.8);

\draw[color=gaugeCol,thick](3.4,6.2) rectangle (4,6.8);\draw[color=gaugeCol,thick](4,6.2) rectangle (4.6,6.8);

\draw[color=gaugeCol,thick](7.4,6.2) rectangle (8,6.8);\draw[color=gaugeCol,thick](8,6.2) rectangle (8.6,6.8);

\draw[color=gaugeCol,thick](11.4,6.2) rectangle (12,6.8);\draw[color=gaugeCol,thick](12,6.2) rectangle (12.6,6.8);

\draw[color=gaugeCol,dashed,thick](15.4,6.2) rectangle (16,6.8);\draw[color=gaugeCol,dashed,thick](16,6.2) rectangle (16.6,6.8);


%%%%%%%%LIGNE 3%%%%%%%%%%%%BAS

\draw[color=gaugeCol,dashed,thick](-0.60,0.2) rectangle (0,0.8);\draw[color=gaugeCol,dashed,thick](0,0.2) rectangle (0.60,0.8);

\draw[color=gaugeCol,thick](3.4,0.2) rectangle (4,0.8);\draw[color=gaugeCol,thick](4,0.2) rectangle (4.6,0.8);

\draw[color=gaugeCol,thick](7.4,0.2) rectangle (8,0.8);\draw[color=gaugeCol,thick](8,0.2) rectangle (8.6,0.8);

\draw[color=gaugeCol,thick](11.4,0.2) rectangle (12,0.8);\draw[color=gaugeCol,thick](12,0.2) rectangle (12.6,0.8);

\draw[color=gaugeCol,dashed,thick](15.4,0.2) rectangle (16,0.8);\draw[color=gaugeCol,dashed,thick](16,0.2) rectangle (16.6,0.8);

%%%%%%% NODES %%%%%%%%%%

\draw (7.7,3.5) node {W};
\draw (8.3,3.5) node {S};
\draw (8.3,6.5) node {N};
\draw (11.7,3.5) node {E};


%%%%% Grid %%%%%
\gridgauge{0}{0}

\end{tikzpicture}

==> Local_rule.tex <==
\begin{tikzpicture}
     % %\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];
    
    \draw[color=red,thick] (-0.5,1.5) -- (4.5,1.5)
        (-0.5,1.5) -- (-0.5,1)
        (4.5,1.5) -- (4.5,1)
        (2,1.5) -- (2,3.5);
    \draw[color=red,thick] (1,3.5) -- (3,3.5);
    
    
    %%%%%BAS%%%%%%
    
    \filldraw[color=black,dashed, fill=white, thick](-4,0) rectangle (-5,1);
    \filldraw[color=black,dashed, fill=white, thick](-4,0) rectangle (-3,1);
    
    \filldraw[color=black, fill=white, thick](-1,0) rectangle (0,1);
    \draw (-0.5,0.5) node {b};
    \filldraw[color=black,dashed, fill=white, thick](0,0) rectangle (1,1);

    \filldraw[color=black,dashed, fill=white, thick](3,0) rectangle (4,1);
    \filldraw[color=black, fill=white, thick](4,0) rectangle (5,1);
    \draw (4.5,0.5) node {c};
    
    \filldraw[color=black,dashed, fill=white, thick](7,0) rectangle (8,1);
    \filldraw[color=black,dashed, fill=white, thick](8,0) rectangle (9,1);
    
    %%%%%%HAUT%%%%%
    
    \filldraw[color=black,dashed, fill=white, thick](-3,3) rectangle (-4,4);
    \filldraw[color=black,dashed, fill=white, thick](-4,3) rectangle (-5,4);
    
    \filldraw[color=black, fill=white, thick](0,3) rectangle (1,4);
    \draw (0.5,3.5) node {b + c};
    \filldraw[color=black,dashed, fill=white, thick](0,3) rectangle (-1,4);

    \filldraw[color=black, fill=white, thick](3,3) rectangle (4,4);
    \draw (3.5,3.5) node {b - c};
    \filldraw[color=black,dashed, fill=white, thick](4,3) rectangle (5,4);
    
    \filldraw[color=black,dashed, fill=white, thick](7,3) rectangle (8,4);
    \filldraw[color=black,dashed, fill=white, thick](8,3) rectangle (9,4);
  
    \draw (4, -0.5) node {\Large $i+1$};
    \draw (0,-0.5) node {\Large $i$};
    \draw (-4,-0.5) node {\Large $i-1$};
    \draw (8,-0.5) node {\Large $i+2$};
    
    \draw (-6, 0.5) node {\Large $t$};
    \draw (-6, 3.5) node {\Large $t+1$};

\end{tikzpicture}
